Two-Nucleon Systems in a Finite Volume: (I) Quantization Conditions

The quantization condition for interacting energy eigenvalues of the two-nucleon system in a finite cubic volume is derived in connection to the nucleon-nucleon scattering amplitudes. This condition is derived using an auxiliary (dimer) field formalism that is generalized to arbitrary partial waves in the context of non-relativistic effective field theory. The quantization condition presented gives access to the scattering parameters of the two-nucleon systems with arbitrary parity, spin, isospin, angular momentum and center of mass motion, from a lattice QCD calculation of the energy eigenvalues. In particular, as it includes all non-central interactions, such as the two-nucleon tensor force, it makes explicit the dependence of the mixing parameters of nucleon-nucleon systems calculated from lattice QCD when there is a physical mixing among different partial-waves, e. g. S-D mixing in the deuteron channel. We provide explicit relations among scattering parameters and their corresponding point group symmetry class eigenenergies with orbital angular momentum l smaller than or equal to 3, and for center of mass boost vectors of the form 2\pi (2n_1, 2n_2, 2n_3)/L, 2\pi (2n_1, 2n_2, 2n_3+1)/L and 2\pi (2n_1+1, 2n_2+1, 2n_3)/L. L denotes the special extent of the cubic volume and n_1,n_2,n_3 are integers. Our results are valid below inelastic thresholds up to exponential volume corrections that are governed by the pion mass.

==> (inline-0) <==
\begin{array}{ccc}
 -\frac{1}{\sqrt{5}} & 3 \sqrt{\frac{2}{35}} & 0 \\
 3 \sqrt{\frac{2}{35}} & \frac{1}{\sqrt{5}} & 0 \\
 0 & 0 & -\frac{\sqrt{5}}{3} \\
\end{array}
\right),\hspace{.5cm}
\mathbb{F}_{40}^{(E)}=\left(
\begin{array}{ccc}
 0 & -\sqrt{\frac{2}{7}} & 0 \\
 -\sqrt{\frac{2}{7}} & \frac{1}{11} & 0 \\
 0 & 0 & \frac{3}{11} \\
\end{array}
\right),
\nonumber\\
&\hspace{1.1cm}\mathbb{F}_{44}^{(E)}=\left(
\begin{array}{ccc}
 0 & 0 & -\frac{2}{\sqrt{3}} \\
 0 & 0 & \frac{\sqrt{42}}{11} \\
 -\frac{2}{\sqrt{3}} & \frac{\sqrt{42}}{11} & 0 \\
\end{array}
\right),\hspace{.5cm}
\mathbb{F}_{60}^{(E)}=
\left(
\begin{array}{ccc}
 0 & 0 & 0 \\
 0 & -\frac{25}{11 \sqrt{13}} & 0 \\
 0 & 0 & -\frac{5}{33 \sqrt{13}} \\
\end{array}
\right),
\nonumber\\
&\hspace{1cm}
\mathbb{F}_{64}^{(E)}=\left(
\begin{array}{ccc}
 0 & 0 & 0 \\
 0 & 0 & -\frac{5}{11}  \sqrt{\frac{70}{39}} \\
 0 & -\frac{5}{11}  \sqrt{\frac{70}{39}} & 0 \\
\end{array}
\right),
\hspace{.5cm}
{\mathbb{M}}^{(E)}=\left(
\begin{array}{ccc}
\mathcal{M}_{1,P}^{-1} & 0 & 0 \\
 0 & \mathcal{M}_{3,F}^{-1} & 0 \\
 0 & 0 & \mathcal{M}_{3,F}^{-1} \\
\end{array}
\begin{array}{ccc}
 -\frac{1}{\sqrt{5}} & 3 \sqrt{\frac{2}{35}} & 0 \\
 3 \sqrt{\frac{2}{35}} & \frac{1}{\sqrt{5}} & 0 \\
 0 & 0 & -\frac{\sqrt{5}}{3} \\
\end{array}
\right),\hspace{.5cm}
\mathbb{F}_{22}^{(B_2)}=\left(
\begin{array}{ccc}
 i \sqrt{\frac{6}{5}} & -i \sqrt{\frac{3}{35}} & \frac{3}{\sqrt{7}} \\
 -i \sqrt{\frac{3}{35}} & 2 i \sqrt{\frac{2}{15}} & -\frac{\sqrt{2}}{3} \\
 -\frac{3}{\sqrt{7}} & \frac{\sqrt{2}}{3} & 0 \\
\end{array}
\right),
\nonumber
\\
&\hspace{1.3cm}
\mathbb{F}_{40}^{(B_2)}=\left(
\begin{array}{ccc}
 0 & -\sqrt{\frac{2}{7}} & 0 \\
 -\sqrt{\frac{2}{7}} & \frac{1}{11} & 0 \\
 0 & 0 & \frac{3}{11} \\
\end{array}
\right),\hspace{.5cm}
\mathbb{F}_{42}^{(B_2)}=\left(
\begin{array}{ccc}
 0 & i \sqrt{\frac{5}{7}} & -\frac{1}{\sqrt{21}} \\
 i \sqrt{\frac{5}{7}} & \frac{2 i \sqrt{10}}{11} & \frac{3 \sqrt{6}}{11} \\
 \frac{1}{\sqrt{21}} & -\frac{3 \sqrt{6}}{11} & 0 \\
\end{array}
\right),
\nonumber
\end{align}
\begin{align}
&\hspace{1.3cm}\mathbb{F}_{44}^{(B_2)}=\left(
\begin{array}{ccc}
 0 & 0 & \frac{2 i}{\sqrt{3}} \\
 0 & 0 & -\frac{i \sqrt{42}}{11} \\
 -\frac{2 i}{\sqrt{3}} & \frac{i \sqrt{42}}{11} & 0 \\
\end{array}
\right),\hspace{.5cm}
\mathbb{F}_{60}^{(B_2)}=\left(
\begin{array}{ccc}
 0 & 0 & 0 \\
 0 & -\frac{25}{11 \sqrt{13}} & 0 \\
 0 & 0 & -\frac{5}{33 \sqrt{13}} \\
\end{array}
\right),
\nonumber
\\
&\hspace{1.3cm}
\mathbb{F}_{62}^{(B_2)}=\left(
\begin{array}{ccc}
 0 & 0 & 0 \\
 0 & \frac{10}{11} i \sqrt{\frac{35}{39}} & -\frac{10}{33} \sqrt{\frac{7}{13}} \\
 0 & \frac{10 \sqrt{\frac{7}{13}}}{33} & 0 \\
\end{array}
\right),\hspace{.5cm}
\mathbb{F}_{64}^{(B_2)}=\left(
\begin{array}{ccc}
 0 & 0 & 0 \\
 0 & 0 & \frac{5}{11} i \sqrt{\frac{70}{39}} \\
 0 & -\frac{1}{11} 5 i \sqrt{\frac{70}{39}} & 0 \\
\end{array}
\right),
\nonumber
\\
&\hspace{1.3cm}
\mathbb{F}_{66}^{(B_2)}=\left(
\begin{array}{ccc}
 0 & 0 & 0 \\
 0 & 0 & 0 \\
 0 & 0 & -10 i \sqrt{\frac{7}{429}} \\
\end{array}
\right),\hspace{.5cm}
{\mathbb{M}}^{(B_2)}=\left(
\begin{array}{ccc}
\mathcal{M}_{1,P}^{-1} & 0 & 0 \\
 0 & \mathcal{M}_{3,F}^{-1} & 0 \\
 0 & 0 & \mathcal{M}_{3,F}^{-1} \\
\end{array}
\right).
\label{III110B2}
\\
&B_3:\hspace{.5cm}\mathbb{F}_{00}^{(B_3)}=\textbf{I}_{3},\hspace{.5cm}
\mathbb{F}_{20}^{(B_3)}=\left(
\begin{array}{ccc}
 -\frac{1}{\sqrt{5}} & 0 & 3 \sqrt{\frac{2}{35}} \\
 0 & -\frac{\sqrt{5}}{3} & 0 \\
 3 \sqrt{\frac{2}{35}} & 0 & \frac{1}{\sqrt{5}} \\
\end{array}
\right),\hspace{.5cm}
\mathbb{F}_{22}^{(B_3)}=\left(
\begin{array}{ccc}
 -i \sqrt{\frac{6}{5}} & \frac{3}{\sqrt{7}} & i \sqrt{\frac{3}{35}} \\
 -\frac{3}{\sqrt{7}} & 0 & \frac{\sqrt{2}}{3} \\
 i \sqrt{\frac{3}{35}} & -\frac{\sqrt{2}}{3} & -2 i \sqrt{\frac{2}{15}} \\
\end{array}
\right),
\nonumber
\\
&\hspace{1.3cm}\mathbb{F}_{40}^{(B_3)}=\left(
\begin{array}{ccc}
 0 & 0 & -\sqrt{\frac{2}{7}} \\
 0 & \frac{3}{11} & 0 \\
 -\sqrt{\frac{2}{7}} & 0 & \frac{1}{11} \\
\end{array}
\right),\hspace{.5cm}
\mathbb{F}_{42}^{(B_3)}=\left(
\begin{array}{ccc}
 0 & -\frac{1}{\sqrt{21}} & -i \sqrt{\frac{5}{7}} \\
 \frac{1}{\sqrt{21}} & 0 & -\frac{3 \sqrt{6}}{11} \\
 -i \sqrt{\frac{5}{7}} & \frac{3 \sqrt{6}}{11} & -\frac{i2 \sqrt{10} }{11} \\
\end{array}
\right),
\nonumber
\\
&\hspace{1.3cm}
\mathbb{F}_{44}^{(B_3)}=\left(
\begin{array}{ccc}
 0 & -\frac{2 i}{\sqrt{3}} & 0 \\
 \frac{2 i}{\sqrt{3}} & 0 & - \frac{i \sqrt{42}}{11} \\
 0 & \frac{i \sqrt{42}}{11} & 0 \\
\end{array}
\right),\hspace{.5cm}
\mathbb{F}_{60}^{(B_3)}=\left(
\begin{array}{ccc}
 0 & 0 & 0 \\
 0 & -\frac{5}{33 \sqrt{13}} & 0 \\
 0 & 0 & -\frac{25}{11 \sqrt{13}} \\
\end{array}
\right),
\nonumber
\\
&\hspace{1.3cm}
\mathbb{F}_{62}^{(B_3)}=\left(
\begin{array}{ccc}
 0 & 0 & 0 \\
 0 & 0 & \frac{10 \sqrt{\frac{7}{13}}}{33} \\
 0 & -\frac{10}{33}  \sqrt{\frac{7}{13}} & -\frac{10i}{11}   \sqrt{\frac{35}{39}} \\
\end{array}
\right),\hspace{.5cm}
\mathbb{F}_{64}^{(B_3)}=\left(
\begin{array}{ccc}
 0 & 0 & 0 \\
 0 & 0 & \frac{5}{11} i \sqrt{\frac{70}{39}} \\
 0 & -\frac{1}{11} 5 i \sqrt{\frac{70}{39}} & 0 \\
\end{array}
\right),
\nonumber
\\
&\hspace{1.3cm}
\mathbb{F}_{66}^{(B_3)}=\left(
\begin{array}{ccc}
 0 & 0 & 0 \\
 0 & 10 i \sqrt{\frac{7}{429}} & 0 \\
 0 & 0 & 0 \\
\end{array}
\right),\hspace{.5cm}
{\mathbb{M}}^{(B_3)}=\left(
\begin{array}{ccc}
\mathcal{M}_{1,P}^{-1} & 0 & 0 \\
 0 & \mathcal{M}_{3,F}^{-1} & 0 \\
 0 & 0 & \mathcal{M}_{3,F}^{-1} \\
\end{array}
\right).
\label{III110B3}
\\
&A:\hspace{.5cm}\mathbb{F}_{00}^{(A)}=1,\hspace{.5cm}
\mathbb{F}_{40}^{(A)}=-\frac{7}{11},\hspace{.5cm}
\mathbb{F}_{44}^{(A)}=\frac{\sqrt{70}}{11},\hspace{.5cm}\mathbb{F}_{60}^{(A)}=\frac{10}{11 \sqrt{13}},\hspace{.5cm}
\nonumber\\
&\hspace{1.2cm}
\mathbb{F}_{64}^{(A)}=\frac{10 \sqrt{\frac{14}{13}}}{11},\hspace{.5cm}
{\mathbb{M}}^{(A)}=\mathcal{M}_{3,F}^{-1}.
\label{III110A}
\\
&B_1:\hspace{.5cm}
\mathbb{F}_{00}^{(B_1)}=\textbf{I}_{3},\hspace{.5cm}
\mathbb{F}_{20}^{(B_1)}=\left(
\begin{array}{ccc}
 \frac{2}{\sqrt{5}} & 3 \sqrt{\frac{3}{35}} & 0 \\
 3 \sqrt{\frac{3}{35}} & \frac{4}{3 \sqrt{5}} & 0 \\
 0 & 0 & 0 \\
\end{array}
\right),\hspace{.5cm}
\mathbb{F}_{22}^{(B_1)}=\left(
\begin{array}{ccc}
 0 & 0 & \sqrt{\frac{6}{7}} \\
 0 & 0 & -\frac{2 \sqrt{2}}{3}  \\
 -\sqrt{\frac{6}{7}} & \frac{2 \sqrt{2}}{3} & 0 \\
\end{array}
\right),
\nonumber
\\
&\hspace{1.3cm}
\mathbb{F}_{40}^{(B_1)}=\left(
\begin{array}{ccc}
 0 & \frac{4}{\sqrt{21}} & 0 \\
 \frac{4}{\sqrt{21}} & \frac{6}{11} & 0 \\
 0 & 0 & -\frac{7}{11} \\
\end{array}
\right),\hspace{.5cm}
\mathbb{F}_{42}^{(B_1)}=\left(
\begin{array}{ccc}
 0 & 0 & 2 \sqrt{\frac{2}{7}} \\
 0 & 0 & -\frac{\sqrt{6}}{11} \\
 -2 \sqrt{\frac{2}{7}} & \frac{\sqrt{6}}{11} & 0 \\
\end{array}
\right),\hspace{.5cm}
\mathbb{F}_{44}^{(B_1)}=\left(
\begin{array}{ccc}
 0 & 0 & 0 \\
 0 & 0 & 0 \\
 0 & 0 & -\frac{\sqrt{70}}{11} \\
\end{array}
\right),
\nonumber
\end{align}
\begin{align}
&\hspace{-.7cm}
\mathbb{F}_{60}^{(B_1)}=\left(
\begin{array}{ccc}
 0 & 0 & 0 \\
 0 & \frac{100}{33 \sqrt{13}} & 0 \\
 0 & 0 & \frac{10}{11 \sqrt{13}} \\
\end{array}
\right),\hspace{.5cm}
\mathbb{F}_{62}^{(B_1)}=\left(
\begin{array}{ccc}
 0 & 0 & 0 \\
 0 & 0 & \frac{40 \sqrt{\frac{7}{13}}}{33} \\
 0 & -\frac{40}{33} \sqrt{\frac{7}{13}} & 0 \\
\end{array}
\right),
\nonumber
\\
&\hspace{-.7cm}\mathbb{F}_{64}^{(B_1)}=\left(
\begin{array}{ccc}
 0 & 0 & 0 \\
 0 & 0 & 0 \\
 0 & 0 & -\frac{10}{11} \sqrt{\frac{14}{13}} \\
\end{array}
\right),\hspace{.5cm}
{\mathbb{M}}^{(B_1)}=\left(
\begin{array}{ccc}
\mathcal{M}_{1,P}^{-1} & 0 & 0 \\
 0 & \mathcal{M}_{3,F}^{-1} & 0 \\
 0 & 0 & \mathcal{M}_{3,F}^{-1} \\
\end{array}
\begin{array}{cccccc}
\mathcal{M}_{0,P} & 0 & 0 & 0 & 0 & 0\\
0 & \mathcal{M}_{1,P} & 0 & 0 & 0 & 0\\
0 & 0 & \mathcal{M}_{2,P} & \mathcal{M}_{2,PF} & 0 & 0\\
0 & 0 & \mathcal{M}_{2,FP} & \mathcal{M}_{2,F} & 0 & 0\\
0 & 0 & 0 & 0 & \mathcal{M}_{3,F} & 0\\
0 & 0 & 0 & 0 & 0 & \mathcal{M}_{4,F}
\end{array}
\begin{array}{ccc}
 0 & \sqrt{\frac{2}{7}} & \sqrt{\frac{10}{21}} \\
 \sqrt{\frac{2}{7}} & \frac{1}{11} & \frac{\sqrt{15}}{11} \\
 \sqrt{\frac{10}{21}} & \frac{\sqrt{15}}{11} & \frac{3}{11} \\
\end{array}
\right),\hspace{.5cm}
\mathbb{F}_{60}^{(T_1)}=\left(
\begin{array}{ccc}
 0 & 0 & 0 \\
 0 & -\frac{25}{11 \sqrt{13}} & \frac{35 \sqrt{\frac{5}{39}}}{11} \\
 0 & \frac{35 \sqrt{\frac{5}{39}}}{11} & -\frac{5}{33 \sqrt{13}} \\
\end{array}
\right),
\nonumber
\\
&\hspace{.9cm}{\mathbb{M}}^{(T_1)}=\left(
\begin{array}{ccc}
\mathcal{M}_{1,P}^{-1} & 0 & 0 \\
 0 & \mathcal{M}_{3,F}^{-1} & 0 \\
 0 & 0 & \mathcal{M}_{4,F}^{-1} \\
\end{array}
\right).
\label{IV000T1}
\\
&T_2:\hspace{.5cm}\mathbb{F}_{00}^{(T_2)}=\textbf{I}_{4},\hspace{.5cm}
\mathbb{F}_{40}^{(T_2)}=\left(
\begin{array}{cccc}
 0 & \frac{4 \sqrt{\frac{2}{3}}}{7} & \sqrt{\frac{10}{21}} & -\frac{\sqrt{\frac{10}{3}}}{7} \\
 \frac{4 \sqrt{\frac{2}{3}}}{7} & -\frac{4}{21} & \frac{2 \sqrt{\frac{5}{7}}}{3} & \frac{6 \sqrt{5}}{77} \\
 \sqrt{\frac{10}{21}} & \frac{2 \sqrt{\frac{5}{7}}}{3} & -\frac{1}{33} & -\frac{15}{11 \sqrt{7}} \\
 -\frac{\sqrt{\frac{10}{3}}}{7} & \frac{6 \sqrt{5}}{77} & -\frac{15}{11 \sqrt{7}} & -\frac{39}{77} \\
\end{array}
\right),
\nonumber
\end{align}
\begin{align}
&\hspace{1.2cm}
\mathbb{F}_{60}^{(T_2)}=\left(
\begin{array}{cccc}
 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{80}{33} \sqrt{\frac{5}{13}} \\
 0 & 0 & \frac{45}{11 \sqrt{13}} & \frac{35 \sqrt{\frac{7}{13}}}{33} \\
 0 & -\frac{80}{33} \sqrt{\frac{5}{13}} & \frac{35 \sqrt{\frac{7}{13}}}{33} & \frac{25}{33 \sqrt{13}} \\
\end{array}
\right),\hspace{.5cm}
{\mathbb{M}}^{(T_2)}= \left(
\begin{array}{cccc}
 \frac{\mathcal{M}_{2,F}}{\det\mathcal{M}_{2}} & -\frac{\mathcal{M}_{2,PF}}{\det\mathcal{M}_{2}} & 0 & 0 \\
 -\frac{\mathcal{M}_{2,PF}}{\det\mathcal{M}_{2}} & \frac{\mathcal{M}_{2,P}}{\det\mathcal{M}_{2}} & 0 & 0 \\
 0 & 0 & \mathcal{M}_{3,F}^{-1} & 0 \\
 0 & 0 & 0 & \mathcal{M}_{4,F}^{-1} \\
\end{array}
\right).
\label{IV000T2}
\\
&A_2:\hspace{.5cm}\mathbb{F}_{00}^{(A_2)}=1,\hspace{.5cm}
\mathbb{F}_{40}^{(A_2)}=-\frac{2}{11},\hspace{.5cm}
\mathbb{F}_{60}^{(A_2)}=-\frac{60}{11 \sqrt{13}}\hspace{.5cm}
{\mathbb{M}}^{(A_2)}=\mathcal{M}_{3,F}^{-1}.
\label{IV000A2}
\\
&A_1:\hspace{.5cm}\mathbb{F}_{00}^{(A_1)}=\textbf{I}_{2},\hspace{.5cm}
\mathbb{F}_{40}^{(A_1)}=\left(
\begin{array}{cc}
 0 & -\frac{4}{\sqrt{21}} \\
 -\frac{4}{\sqrt{21}} & \frac{6}{11} \\
\end{array}
\right), \hspace{.5cm}\mathbb{F}_{60}^{(A_1)}=\left(
\begin{array}{cc}
 0 & 0 \\
 0 & \frac{100}{33 \sqrt{13}} \\
\end{array}
\right),
\nonumber
\\
&\hspace{1.2cm}
{\mathbb{M}}^{(A_1)}= \left(
\begin{array}{cc}
 \mathcal{M}_{0,P}^{-1} & 0 \\
 0 & \mathcal{M}_{4,F}^{-1} \\
\end{array}
\right).
\label{IV000A1}
\\
&E:\hspace{.5cm}
\mathbb{F}_{00}^{(E)}=\textbf{I}_{2},\hspace{.5cm}
\mathbb{F}_{40}^{(E)}=\left(
\begin{array}{ccc}
 0 & -\frac{2 \sqrt{6}}{7}   & -\frac{2 \sqrt{\frac{10}{3}}}{7}   \\
 -\frac{2 \sqrt{6}}{7}   & \frac{2}{7} & \frac{12 \sqrt{5}}{77} \\
 -\frac{2 \sqrt{\frac{10}{3}}}{7}   & \frac{12 \sqrt{5}}{77} & \frac{6}{77} \\
\end{array}
\right),\hspace{.5cm}
\mathbb{F}_{60}^{(E)}=\left(
\begin{array}{ccc}
 0 & 0 & 0 \\
 0 & 0 & \frac{20 \sqrt{\frac{5}{13}}}{11} \\
 0 & \frac{20 \sqrt{\frac{5}{13}}}{11} & -\frac{80}{33 \sqrt{13}} \\
\end{array}
\right),
\nonumber
\\
&\hspace{1.2cm}
{\mathbb{M}}^{(E)}=
\left(
\begin{array}{ccc}
 \frac{\mathcal{M}_{2,F}}{\det\mathcal{M}_{2}} & -\frac{\mathcal{M}_{2,PF}}{\det\mathcal{M}_{2}} & 0 \\
 -\frac{\mathcal{M}_{2,PF}}{\det\mathcal{M}_{2}} & \frac{\mathcal{M}_{2,P}}{\det\mathcal{M}_{2}} & 0 \\
 0 & 0 & \mathcal{M}_{4,F}^{-1} \\
\end{array}
\begin{array}{ccccc}
 0 & -\sqrt{\frac{2}{5}} & \sqrt{\frac{3}{5}} & 0 & 0 \\
 -\sqrt{\frac{2}{5}} & \frac{1}{\sqrt{5}} & -\frac{\sqrt{\frac{6}{5}}}{7} & 0 & \frac{9 \sqrt{\frac{2}{5}}}{7} \\
 \sqrt{\frac{3}{5}} & -\frac{\sqrt{\frac{6}{5}}}{7} & \frac{8}{7 \sqrt{5}} & 0 & -\frac{2}{7 \sqrt{15}} \\
 0 & 0 & 0 & -\frac{\sqrt{5}}{3} & 0 \\
 0 & \frac{9 \sqrt{\frac{2}{5}}}{7} & -\frac{2}{7 \sqrt{15}} & 0 & \frac{5 \sqrt{5}}{21} \\
\end{array}
\right),
\nonumber
\\
&\hspace{1cm}\mathbb{F}_{40}^{(A_1)}=\left(
\begin{array}{ccccc}
 0 & 0 & 0 & 0 & -\frac{2}{3} \\
 0 & 0 & -\frac{2 \sqrt{6}}{7}   & 0 & \frac{5 \sqrt{2}}{21} \\
 0 & -\frac{2 \sqrt{6}}{7}   & \frac{2}{7} & 0 & -\frac{10}{77} \sqrt{3} \\
 0 & 0 & 0 & \frac{3}{11} & 0 \\
 -\frac{2}{3} & \frac{5 \sqrt{2}}{21} & -\frac{10}{77} \sqrt{3} & 0 & \frac{27}{77} \\
\end{array}
\right),\hspace{.5cm}
\mathbb{F}_{44}^{(A_1)}=\left(
\begin{array}{ccccc}
 0 & 0 & 0 & -\frac{2 \sqrt{2}}{3}  & 0 \\
 0 & 0 & 0 & -\frac{2}{3} & 0 \\
 0 & 0 & 0 & \frac{2 \sqrt{6}}{11} & 0 \\
 -\frac{2 \sqrt{2}}{3}  & -\frac{2}{3} & \frac{2 \sqrt{6}}{11} & 0 & \frac{3 \sqrt{2}}{11} \\
 0 & 0 & 0 & \frac{3 \sqrt{2}}{11} & 0 \\
\end{array}
\right),
\nonumber
\\
&\hspace{1cm}
\mathbb{F}_{60}^{(A_1)}=\left(
\begin{array}{ccccc}
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{50}{11 \sqrt{39}} \\
 0 & 0 & 0 & -\frac{5}{33 \sqrt{13}} & 0 \\
 0 & 0 & -\frac{50}{11 \sqrt{39}} & 0 & \frac{25}{33 \sqrt{13}} \\
\end{array}
\right),\hspace{.5cm}
\mathbb{F}_{64}^{(A_1)}=\left(
\begin{array}{ccccc}
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{10 }{11} \sqrt{\frac{10}{39}} & 0 \\
 0 & 0 & -\frac{10 }{11} \sqrt{\frac{10}{39}} & 0 & -\frac{5}{11}  \sqrt{\frac{10}{13}} \\
 0 & 0 & 0 & -\frac{5}{11}  \sqrt{\frac{10}{13}} & 0 \\
\end{array}
\right),
\nonumber
\end{align}
\begin{align}
&\hspace{1.2cm}{\mathbb{M}}^{(A_1)}=\left(
\begin{array}{ccccc}
 \mathcal{M}_{0,P}^{-1} & 0 & 0 & 0 & 0 \\
 0 & \frac{\mathcal{M}_{2,F}}{\det\mathcal{M}_{2}} & -\frac{\mathcal{M}_{2,PF}}{\det\mathcal{M}_{2}} & 0 & 0 \\
 0 & -\frac{\mathcal{M}_{2,PF}}{\det\mathcal{M}_{2}} & \frac{\mathcal{M}_{2,P}}{\det\mathcal{M}_{2}} & 0 & 0 \\
 0 & 0 & 0 & \mathcal{M}_{4,F}^{-1} & 0 \\
 0 & 0 & 0 & 0 & \mathcal{M}_{4,F}^{-1} \\
\end{array}
\right).
\label{IV001A1}
\\
&A_2:\hspace{.5cm}\mathbb{F}_{00}^{(A_2)}=\textbf{I}_{3},\hspace{.5cm}
\mathbb{F}_{20}^{(A_2)}=\left(
\begin{array}{ccc}
 -\frac{1}{\sqrt{5}} & \sqrt{\frac{18}{35}} & 0 \\
 \sqrt{\frac{18}{35}} & \frac{1}{\sqrt{5}} & 0 \\
 0 & 0 & -\frac{\sqrt{5}}{3} \\
\end{array}
\right),\hspace{.5cm}
\mathbb{F}_{40}^{(A_2)}=\left(
\begin{array}{ccc}
 0 & -\sqrt{\frac{2}{7}} & 0 \\
 -\sqrt{\frac{2}{7}} & \frac{1}{11} & 0 \\
 0 & 0 & \frac{3}{11} \\
\end{array}
\right),
\nonumber
\\
&\hspace{1.2cm}\mathbb{F}_{44}^{(A_2)}=\left(
\begin{array}{ccc}
 0 & 0 & \frac{2}{\sqrt{3}} \\
 0 & 0 & -\frac{\sqrt{42}}{11} \\
 \frac{2}{\sqrt{3}} & -\frac{\sqrt{42}}{11} & 0 \\
\end{array}
\right),\hspace{.5cm}
\mathbb{F}_{60}^{(A_2)}=\left(
\begin{array}{ccc}
 0 & 0 & 0 \\
 0 & -\frac{25}{11 \sqrt{13}} & 0 \\
 0 & 0 & -\frac{5}{33 \sqrt{13}} \\
\end{array}
\right),
\nonumber
\\
&\hspace{1.2cm}
\mathbb{F}_{64}^{(A_2)}=\left(
\begin{array}{ccc}
 0 & 0 & 0 \\
 0 & 0 & \frac{5 \sqrt{\frac{70}{39}}}{11} \\
 0 & \frac{5 \sqrt{\frac{70}{39}}}{11} & 0 \\
\end{array}
\right),\hspace{.5cm}
{\mathbb{M}}^{(A_2)}=
\left(
\begin{array}{ccc}
\mathcal{M}_{1,P}^{-1} & 0 & 0 \\
 0 & \mathcal{M}_{3,F}^{-1} & 0 \\
 0 & 0 & \mathcal{M}_{4,F}^{-1} \\
\end{array}
\right).
\label{IV001A2}
\\
&B_1:\hspace{.5cm}\mathbb{F}_{00}^{(B_1)}=\textbf{I}_{4},\hspace{.5cm}
\mathbb{F}_{20}^{(B_1)}=\left(
\begin{array}{cccc}
 -\frac{1}{\sqrt{5}} & \frac{\sqrt{\frac{6}{5}}}{7} & -\sqrt{\frac{3}{14}} & \frac{3 \sqrt{\frac{3}{2}}}{7} \\
 \frac{\sqrt{\frac{6}{5}}}{7} & -\frac{8}{7 \sqrt{5}} & -\frac{1}{\sqrt{7}} & -\frac{1}{21} \\
 -\sqrt{\frac{3}{14}} & -\frac{1}{\sqrt{7}} & 0 & -\frac{\sqrt{\frac{5}{7}}}{3} \\
 \frac{3 \sqrt{\frac{3}{2}}}{7} & -\frac{1}{21} & -\frac{\sqrt{\frac{5}{7}}}{3} & \frac{2 \sqrt{5}}{21} \\
\end{array}
\right),
\nonumber
\\
&\hspace{1.2cm}
\mathbb{F}_{40}^{(B_1)}=\left(
\begin{array}{cccc}
 0 & -\frac{\sqrt{\frac{2}{3}}}{7} & \sqrt{\frac{5}{42}} & -\frac{\sqrt{\frac{15}{2}}}{7} \\
 -\frac{\sqrt{\frac{2}{3}}}{7} & \frac{1}{21} & \frac{\sqrt{\frac{5}{7}}}{3} & \frac{9 \sqrt{5}}{77} \\
 \sqrt{\frac{5}{42}} & \frac{\sqrt{\frac{5}{7}}}{3} & -\frac{7}{66} & -\frac{15}{22 \sqrt{7}} \\
 -\frac{\sqrt{\frac{15}{2}}}{7} & \frac{9 \sqrt{5}}{77} & -\frac{15}{22 \sqrt{7}} & -\frac{3}{14} \\
\end{array}
\right),\hspace{.5cm}
\mathbb{F}_{44}^{(B_1)}=\left(
\begin{array}{cccc}
 0 & -\sqrt{\frac{20}{21}} & -\frac{1}{\sqrt{3}} & -\frac{1}{\sqrt{21}} \\
 -\sqrt{\frac{20}{21}} & \frac{\sqrt{\frac{10}{7}}}{3} & -\frac{\sqrt{2}}{3} & \frac{\sqrt{\frac{18}{7}}}{11} \\
 -\frac{1}{\sqrt{3}} & -\frac{\sqrt{2}}{3} & -\frac{\sqrt{\frac{35}{2}}}{33} & \frac{\sqrt{\frac{45}{2}}}{11} \\
 -\frac{1}{\sqrt{21}} & \frac{\sqrt{\frac{18}{7}}}{11} & \frac{\sqrt{\frac{45}{2}}}{11} & \frac{9 \sqrt{\frac{5}{14}}}{11} \\
\end{array}
\right),
\nonumber
\\
&\hspace{1.2cm}\mathbb{F}_{60}^{(B_1)}=\left(
\begin{array}{cccc}
 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{10}{33} \sqrt{\frac{5}{13}} \\
 0 & 0 & -\frac{15}{22 \sqrt{13}} & \frac{35 \sqrt{\frac{7}{13}}}{66} \\
 0 & -\frac{10}{33} \sqrt{\frac{5}{13}} & \frac{35 \sqrt{\frac{7}{13}}}{66} & -\frac{5}{6 \sqrt{13}} \\
\end{array}
\right),
\hspace{.5cm}
\mathbb{F}_{64}^{(B_1)}=\left(
\begin{array}{cccc}
 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{10}{33} \sqrt{\frac{70}{13}} \\
 0 & 0 & \frac{15 \sqrt{\frac{7}{26}}}{11} & \frac{35}{33 \sqrt{26}} \\
 0 & -\frac{10}{33} \sqrt{\frac{70}{13}} & \frac{35}{33 \sqrt{26}} & \frac{5 \sqrt{\frac{7}{26}}}{11} \\
\end{array}
\right),
\nonumber
\\
&\hspace{1.2cm}
{\mathbb{M}}^{(B_1)}=\left(
\begin{array}{cccc}
 \frac{\mathcal{M}_{2,F}}{\det\mathcal{M}_{2}} & -\frac{\mathcal{M}_{2,PF}}{\det\mathcal{M}_{2}} & 0 & 0 \\
 -\frac{\mathcal{M}_{2,PF}}{\det\mathcal{M}_{2}} & \frac{\mathcal{M}_{2,P}}{\det\mathcal{M}_{2}} & 0 & 0 \\
 0 & 0 & \mathcal{M}_{3,F}^{-1} & 0 \\
 0 & 0 & 0 & \mathcal{M}_{4,F}^{-1} \\
\end{array}
\right).
\label{IV001B1}
\end{align}
\begin{align}
&B_2:\hspace{.5cm}
\mathbb{F}_{00}^{(B_2)}=\textbf{I}_{4},\hspace{.5cm}
\mathbb{F}_{20}^{(B_1)}=\left(
\begin{array}{cccc}
 -\frac{1}{\sqrt{5}} & \frac{\sqrt{\frac{6}{5}}}{7} & -\sqrt{\frac{3}{14}} & \frac{3 \sqrt{\frac{3}{2}}}{7} \\
 \frac{\sqrt{\frac{6}{5}}}{7} & -\frac{8}{7 \sqrt{5}} & -\frac{1}{\sqrt{7}} & -\frac{1}{21} \\
 -\sqrt{\frac{3}{14}} & -\frac{1}{\sqrt{7}} & 0 & -\frac{\sqrt{\frac{5}{7}}}{3} \\
 \frac{3 \sqrt{\frac{3}{2}}}{7} & -\frac{1}{21} & -\frac{\sqrt{\frac{5}{7}}}{3} & \frac{2 \sqrt{5}}{21} \\
\end{array}
\right),
\nonumber
\\
&\hspace{1.2cm}\mathbb{F}_{40}^{(B_2)}=\left(
\begin{array}{cccc}
 0 & -\frac{\sqrt{\frac{2}{3}}}{7} & \sqrt{\frac{5}{42}} & -\frac{\sqrt{\frac{15}{2}}}{7} \\
 -\frac{\sqrt{\frac{2}{3}}}{7} & \frac{1}{21} & \frac{\sqrt{\frac{5}{7}}}{3} & \frac{9 \sqrt{5}}{77} \\
 \sqrt{\frac{5}{42}} & \frac{\sqrt{\frac{5}{7}}}{3} & -\frac{7}{66} & -\frac{15}{22 \sqrt{7}} \\
 -\frac{\sqrt{\frac{15}{2}}}{7} & \frac{9 \sqrt{5}}{77} & -\frac{15}{22 \sqrt{7}} & -\frac{3}{14} \\
\end{array}
\right),
\hspace{.5cm}
\mathbb{F}_{44}^{(B_2)}=\left(
\begin{array}{cccc}
 0 & 2 \sqrt{\frac{5}{21}} & \frac{1}{\sqrt{3}} & \frac{1}{\sqrt{21}} \\
 2 \sqrt{\frac{5}{21}} & -\frac{\sqrt{\frac{10}{7}}}{3} & \frac{\sqrt{2}}{3} & -\frac{3}{11}  \sqrt{\frac{2}{7}} \\
 \frac{1}{\sqrt{3}} & \frac{\sqrt{2}}{3} & \frac{\sqrt{\frac{35}{2}}}{33} & -\frac{3}{11} \sqrt{\frac{5}{2}} \\
 \frac{1}{\sqrt{21}} & -\frac{3}{11}  \sqrt{\frac{2}{7}} & -\frac{3}{11} \sqrt{\frac{5}{2}} & -\frac{9}{11}  \sqrt{\frac{5}{14}} \\
\end{array}
\right),
\nonumber
\\
&\hspace{1.2cm}\mathbb{F}_{60}^{(B_2)}=\left(
\begin{array}{cccc}
 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{10}{33} \sqrt{\frac{5}{13}} \\
 0 & 0 & -\frac{15}{22 \sqrt{13}} & \frac{35 \sqrt{\frac{7}{13}}}{66} \\
 0 & -\frac{10}{33} \sqrt{\frac{5}{13}} & \frac{35 \sqrt{\frac{7}{13}}}{66} & -\frac{5}{6 \sqrt{13}} \\
\end{array}
\right),
\hspace{.5cm}
\mathbb{F}_{64}^{(B_2)}=\left(
\begin{array}{cccc}
 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \frac{10 \sqrt{\frac{70}{13}}}{33} \\
 0 & 0 & -\frac{15}{11} \sqrt{\frac{7}{26}} & -\frac{35}{33 \sqrt{26}} \\
 0 & \frac{10 \sqrt{\frac{70}{13}}}{33} & -\frac{35}{33 \sqrt{26}} & -\frac{5}{11} \sqrt{\frac{7}{26}} \\
\end{array}
\right),
\nonumber
\\
&\hspace{1.1cm}
{\mathbb{M}}^{(B_2)}=\left(
\begin{array}{cccc}
 \frac{\mathcal{M}_{2,F}}{\det\mathcal{M}_{2}} & -\frac{\mathcal{M}_{2,PF}}{\det\mathcal{M}_{2}} & 0 & 0 \\
 -\frac{\mathcal{M}_{2,PF}}{\det\mathcal{M}_{2}} & \frac{\mathcal{M}_{2,P}}{\det\mathcal{M}_{2}} & 0 & 0 \\
 0 & 0 & \mathcal{M}_{3,F}^{-1} & 0 \\
 0 & 0 & 0 & \mathcal{M}_{4,F}^{-1} \\
\end{array}
\right).
\label{IV001B2}
\end{align}
\begin{align}
&E:\hspace{.5cm}
\mathbb{F}_{00}^{(E)}=\textbf{I}_{7},
\hspace{.5cm} \mathbb{F}_{20}^{(E)}=\left(
\begin{array}{ccccccc}
 \frac{1}{2 \sqrt{5}} & \frac{3}{2 \sqrt{5}} & \sqrt{\frac{3}{10}} & 2 \sqrt{\frac{3}{35}} & 0 & 0 & 0 \\
 \frac{3}{2 \sqrt{5}} & \frac{1}{2 \sqrt{5}} & -\frac{\sqrt{\frac{3}{10}}}{7} & \sqrt{\frac{3}{35}} & 0 & \frac{3 \sqrt{3}}{7} & 0 \\
 \sqrt{\frac{3}{10}} & -\frac{\sqrt{\frac{3}{10}}}{7} & \frac{4}{7 \sqrt{5}} & \sqrt{\frac{2}{35}} & 0 & -\frac{\sqrt{2}}{21} & 0 \\
 2 \sqrt{\frac{3}{35}} & \sqrt{\frac{3}{35}} & \sqrt{\frac{2}{35}} & \frac{3}{4 \sqrt{5}} & 0 & \frac{5}{12 \sqrt{7}} & 0 \\
 0 & 0 & 0 & 0 & -\frac{\sqrt{5}}{4} & 0 & -\frac{\sqrt{\frac{5}{3}}}{4} \\
 0 & \frac{3 \sqrt{3}}{7} & -\frac{\sqrt{2}}{21} & \frac{5}{12 \sqrt{7}} & 0 & \frac{17 \sqrt{5}}{84} & 0 \\
 0 & 0 & 0 & 0 & -\frac{\sqrt{\frac{5}{3}}}{4} & 0 & -\frac{\sqrt{5}}{12}
\end{array}
\right),
\nonumber
\end{align}
\begin{align}
&\mathbb{F}_{40}^{(E)}=\left(
\begin{array}{ccccccc}
 0 & 0 & 0 & \frac{\sqrt{\frac{3}{7}}}{2} & 0 & \frac{\sqrt{\frac{5}{3}}}{2} & 0 \\
 0 & 0 & \frac{4 \sqrt{\frac{2}{3}}}{7} & \frac{5}{2 \sqrt{21}} & 0 & \frac{\sqrt{\frac{5}{3}}}{14} & 0 \\
 0 & \frac{4 \sqrt{\frac{2}{3}}}{7} & -\frac{4}{21} & \frac{5}{3 \sqrt{14}} & 0 & -\frac{3 \sqrt{\frac{5}{2}}}{77} & 0 \\
 \frac{\sqrt{\frac{3}{7}}}{2} & \frac{5}{2 \sqrt{21}} & \frac{5}{3 \sqrt{14}} & \frac{1}{66} & 0 & \frac{9 \sqrt{\frac{5}{7}}}{22} & 0 \\
 0 & 0 & 0 & 0 & \frac{1}{22} & 0 & \frac{5 \sqrt{3}}{22} \\
 \frac{\sqrt{\frac{5}{3}}}{2} & \frac{\sqrt{\frac{5}{3}}}{14} & -\frac{3 \sqrt{\frac{5}{2}}}{77} & \frac{9 \sqrt{\frac{5}{7}}}{22} & 0 & \frac{27}{154} & 0 \\
 0 & 0 & 0 & 0 & \frac{5 \sqrt{3}}{22} & 0 & -\frac{9}{22}
\end{array}
\right),
\nonumber\\
&\mathbb{F}_{44}^{(E)}=\left(
\begin{array}{ccccccc}
 0 & 0 & 0 & 0 & \frac{1}{\sqrt{2}} & 0 & \frac{1}{\sqrt{6}} \\
 0 & 0 & 0 & 0 & -\frac{1}{\sqrt{2}} & 0 & -\frac{1}{\sqrt{6}} \\
 0 & 0 & 0 & 0 & -\frac{1}{\sqrt{3}} & 0 & \frac{3}{11} \\
 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{7}{6}}}{11} & 0 & -\frac{3 \sqrt{\frac{7}{2}}}{11} \\
 \frac{1}{\sqrt{2}} & -\frac{1}{\sqrt{2}} & -\frac{1}{\sqrt{3}} & \frac{\sqrt{\frac{7}{6}}}{11} & 0 & \frac{\sqrt{\frac{15}{2}}}{11} & 0 \\
 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{15}{2}}}{11} & 0 & \frac{3 \sqrt{\frac{5}{2}}}{11} \\
 \frac{1}{\sqrt{6}} & -\frac{1}{\sqrt{6}} & \frac{3}{11} & -\frac{3 \sqrt{\frac{7}{2}}}{11} & 0 & \frac{3 \sqrt{\frac{5}{2}}}{11} & 0
\end{array}
\right),
\nonumber\\
&\mathbb{F}_{60}^{(E)}=\left(
\begin{array}{ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{20 \sqrt{\frac{10}{13}}}{33} & 0 \\
 0 & 0 & 0 & \frac{75}{44 \sqrt{13}} & 0 & \frac{35 \sqrt{\frac{35}{13}}}{132} & 0 \\
 0 & 0 & 0 & 0 & \frac{5}{44 \sqrt{13}} & 0 & -\frac{35}{44 \sqrt{39}} \\
 0 & 0 & \frac{20 \sqrt{\frac{10}{13}}}{33} & \frac{35 \sqrt{\frac{35}{13}}}{132} & 0 & -\frac{5}{132 \sqrt{13}} & 0 \\
 0 & 0 & 0 & 0 & -\frac{35}{44 \sqrt{39}} & 0 & \frac{85}{132 \sqrt{13}}
\end{array}
\right),
\nonumber\\
&\mathbb{F}_{64}^{(E)}=\left(
\begin{array}{ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{40 \sqrt{\frac{5}{13}}}{33} \\
 0 & 0 & 0 & 0 & \frac{5 \sqrt{\frac{105}{26}}}{22} & 0 & -\frac{25 \sqrt{\frac{35}{26}}}{66} \\
 0 & 0 & 0 & \frac{5 \sqrt{\frac{105}{26}}}{22} & 0 & -\frac{35 \sqrt{\frac{3}{26}}}{22} & 0 \\
 0 & 0 & 0 & 0 & -\frac{35 \sqrt{\frac{3}{26}}}{22} & 0 & \frac{5}{22 \sqrt{26}} \\
 0 & 0 & \frac{40 \sqrt{\frac{5}{13}}}{33} & -\frac{25 \sqrt{\frac{35}{26}}}{66} & 0 & \frac{5}{22 \sqrt{26}} & 0
\end{array}
\right),
\nonumber
\end{align}
\begin{align}
&{\mathbb{M}}^{(E)}=\left(
\begin{array}{ccccccc}
\mathcal{M}_{1,P}^{-1} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{\mathcal{M}_{2,F}}{\det\mathcal{M}_{2}} & -\frac{\mathcal{M}_{2,PF}}{\det\mathcal{M}_{2}} & 0 & 0 & 0 & 0 \\
 0 & -\frac{\mathcal{M}_{2,PF}}{\det\mathcal{M}_{2}} & \frac{\mathcal{M}_{2,P}}{\det\mathcal{M}_{2}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \mathcal{M}_{3,F}^{-1} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \mathcal{M}_{3,F}^{-1} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \mathcal{M}_{4,F}^{-1} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \mathcal{M}_{4,F}^{-1} \\
\end{array}
\begin{array}{ccccccccc}
 0 & -\sqrt{\frac{2}{5}} & 0 & \sqrt{\frac{3}{5}} & 0 & 0 & 0 & 0 & 0 \\
 -\sqrt{\frac{2}{5}} & \frac{1}{\sqrt{5}} & 0 & -\frac{\sqrt{\frac{6}{5}}}{7} & 0 & 0 & 0 & \frac{9 \sqrt{\frac{2}{5}}}{7} & 0 \\
 0 & 0 & -\frac{1}{\sqrt{5}} & 0 & \frac{\sqrt{\frac{6}{5}}}{7} & -\sqrt{\frac{3}{14}} & \frac{3 \sqrt{\frac{3}{2}}}{7} & 0 & 0 \\
 \sqrt{\frac{3}{5}} & -\frac{\sqrt{\frac{6}{5}}}{7} & 0 & \frac{8}{7 \sqrt{5}} & 0 & 0 & 0 & -\frac{2}{7 \sqrt{15}} & 0 \\
 0 & 0 & \frac{\sqrt{\frac{6}{5}}}{7} & 0 & -\frac{8}{7 \sqrt{5}} & -\frac{1}{\sqrt{7}} & -\frac{1}{21} & 0 & 0 \\
 0 & 0 & -\sqrt{\frac{3}{14}} & 0 & -\frac{1}{\sqrt{7}} & 0 & -\frac{\sqrt{\frac{5}{7}}}{3} & 0 & 0 \\
 0 & 0 & \frac{3 \sqrt{\frac{3}{2}}}{7} & 0 & -\frac{1}{21} & -\frac{\sqrt{\frac{5}{7}}}{3} & \frac{2 \sqrt{5}}{21} & 0 & 0 \\
 0 & \frac{9 \sqrt{\frac{2}{5}}}{7} & 0 & -\frac{2}{7 \sqrt{15}} & 0 & 0 & 0 & \frac{5 \sqrt{5}}{21} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{\sqrt{5}}{3} \\
\end{array}
\right),
\nonumber
\end{align}
\begin{align}
&\nonumber\hspace{1cm}\mathbb{F}_{22}^{(A)}=\left(
\begin{array}{ccccccccc}
 0 & 0 & -\frac{2}{\sqrt{5}} & 0 & \sqrt{\frac{6}{5}} & 0 & 0 & 0 & 0 \\
 0 & 0 & -\sqrt{\frac{2}{5}} & 0 & \frac{2 \sqrt{\frac{3}{5}}}{7} & \sqrt{\frac{3}{7}} & \frac{3 \sqrt{3}}{7} & 0 & 0 \\
 \frac{2}{\sqrt{5}} & \sqrt{\frac{2}{5}} & 0 & -\frac{2}{7} \sqrt{\frac{3}{5}} & 0 & 0 & 0 & -\frac{3}{7 \sqrt{5}} & \frac{3}{\sqrt{7}} \\
 0 & 0 & \frac{2 \sqrt{\frac{3}{5}}}{7} & 0 & -\frac{8}{7}\sqrt{\frac{2}{5}} & \sqrt{\frac{2}{7}} & -\frac{\sqrt{2}}{21} & 0 & 0 \\
 -\sqrt{\frac{6}{5}} & -\frac{2}{7} \sqrt{\frac{3}{5}} & 0 & \frac{8 \sqrt{\frac{2}{5}}}{7} & 0 & 0 & 0 & \frac{\sqrt{\frac{2}{15}}}{21} & -\frac{\sqrt{\frac{2}{21}}}{3} \\
 0 & -\sqrt{\frac{3}{7}} & 0 & -\sqrt{\frac{2}{7}} & 0 & 0 & 0 & \frac{5}{3 \sqrt{42}} & \frac{\sqrt{\frac{5}{6}}}{3} \\
 0 & -\frac{3 \sqrt{3}}{7}   & 0 & \frac{\sqrt{2}}{21} & 0 & 0 & 0 & \frac{5 \sqrt{\frac{3}{2}}}{7} & -\sqrt{\frac{5}{42}} \\
 0 & 0 & \frac{3}{7 \sqrt{5}} & 0 & -\frac{\sqrt{\frac{2}{15}}}{21} & -\frac{5}{3 \sqrt{42}} & -\frac{5}{7}  \sqrt{\frac{3}{2}} & 0 & 0 \\
 0 & 0 & -\frac{3}{\sqrt{7}} & 0 & \frac{\sqrt{\frac{2}{21}}}{3} & -\frac{\sqrt{\frac{5}{6}}}{3} & \sqrt{\frac{5}{42}} & 0 & 0 \\
\end{array}
\right),
\nonumber
\\
&\hspace{1cm}\mathbb{F}_{40}^{(A)}=\left(
\begin{array}{ccccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2}{3} & 0 \\
 0 & 0 & 0 & -\frac{2 \sqrt{6}}{7}   & 0 & 0 & 0 & \frac{5 \sqrt{2}}{21} & 0 \\
 0 & 0 & 0 & 0 & -\frac{\sqrt{\frac{2}{3}}}{7} & \sqrt{\frac{5}{42}} & -\frac{\sqrt{\frac{15}{2}}}{7} & 0 & 0 \\
 0 & -\frac{2 \sqrt{6}}{7}   & 0 & \frac{2}{7} & 0 & 0 & 0 & -\frac{10}{77} \sqrt{3} & 0 \\
 0 & 0 & -\frac{\sqrt{\frac{2}{3}}}{7} & 0 & \frac{1}{21} & \frac{\sqrt{\frac{5}{7}}}{3} & \frac{9 \sqrt{5}}{77} & 0 & 0 \\
 0 & 0 & \sqrt{\frac{5}{42}} & 0 & \frac{\sqrt{\frac{5}{7}}}{3} & -\frac{7}{66} & -\frac{15}{22 \sqrt{7}} & 0 & 0 \\
 0 & 0 & -\frac{\sqrt{\frac{15}{2}}}{7} & 0 & \frac{9 \sqrt{5}}{77} & -\frac{15}{22 \sqrt{7}} & -\frac{3}{14} & 0 & 0 \\
 -\frac{2}{3} & \frac{5 \sqrt{2}}{21} & 0 & -\frac{10}{77} \sqrt{3} & 0 & 0 & 0 & \frac{27}{77} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{3}{11} \\
\end{array}
\right),
\nonumber
\\
&\hspace{1cm}\mathbb{F}_{42}^{(A)}=\left(
\begin{array}{ccccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2 \sqrt{2}}{3}  & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{2 \sqrt{5}}{7}  & \frac{2}{\sqrt{7}} & \frac{4}{21} & 0 & 0 \\
 0 & 0 & 0 & \frac{2 \sqrt{5}}{7} & 0 & 0 & 0 & \frac{\sqrt{15}}{7} & -\frac{1}{\sqrt{21}} \\
 0 & 0 & -\frac{2 \sqrt{5}}{7}  & 0 & \frac{\sqrt{\frac{10}{3}}}{7} & 2 \sqrt{\frac{2}{21}} & -\frac{4\sqrt{6}}{77}  & 0 & 0 \\
 0 & \frac{2 \sqrt{5}}{7} & 0 & -\frac{\sqrt{\frac{10}{3}}}{7} & 0 & 0 & 0 & -\frac{9 \sqrt{10}}{77}  & \frac{3 \sqrt{\frac{2}{7}}}{11} \\
 0 & -\frac{2}{\sqrt{7}} & 0 & -2 \sqrt{\frac{2}{21}} & 0 & 0 & 0 & -\frac{15}{11 \sqrt{14}} & -\frac{3}{11} \sqrt{\frac{5}{2}} \\
 \frac{2 \sqrt{2}}{3} & -\frac{4}{21} & 0 & \frac{4 \sqrt{6}}{77} & 0 & 0 & 0 & \frac{3}{7 \sqrt{2}} & \frac{9 \sqrt{\frac{5}{14}}}{11} \\
 0 & 0 & -\frac{\sqrt{15}}{7} & 0 & \frac{9 \sqrt{10}}{77} & \frac{15}{11 \sqrt{14}} & -\frac{3}{7 \sqrt{2}} & 0 & 0 \\
 0 & 0 & \frac{1}{\sqrt{21}} & 0 & -\frac{3}{11}  \sqrt{\frac{2}{7}} & \frac{3 \sqrt{\frac{5}{2}}}{11} & -\frac{9}{11}  \sqrt{\frac{5}{14}} & 0 & 0 \\
\end{array}
\right),
\nonumber
\end{align}
\begin{align}
&\mathbb{F}_{44}^{(A)}=\left(
\begin{array}{ccccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2 \sqrt{2}}{3}  \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2}{3} \\
 0 & 0 & 0 & 0 & 2 \sqrt{\frac{5}{21}} & \frac{1}{\sqrt{3}} & \frac{1}{\sqrt{21}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2 \sqrt{6}}{11} \\
 0 & 0 & 2 \sqrt{\frac{5}{21}} & 0 & -\frac{\sqrt{\frac{10}{7}}}{3} & \frac{\sqrt{2}}{3} & -\frac{3}{11}  \sqrt{\frac{2}{7}} & 0 & 0 \\
 0 & 0 & \frac{1}{\sqrt{3}} & 0 & \frac{\sqrt{2}}{3} & \frac{\sqrt{\frac{35}{2}}}{33} & -\frac{3}{11} \sqrt{\frac{5}{2}} & 0 & 0 \\
 0 & 0 & \frac{1}{\sqrt{21}} & 0 & -\frac{3}{11}  \sqrt{\frac{2}{7}} & -\frac{3}{11} \sqrt{\frac{5}{2}} & -\frac{9}{11}  \sqrt{\frac{5}{14}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{3 \sqrt{2}}{11} \\
 -\frac{2 \sqrt{2}}{3}  & -\frac{2}{3} & 0 & \frac{2 \sqrt{6}}{11} & 0 & 0 & 0 & \frac{3 \sqrt{2}}{11} & 0 \\
\end{array}
\right),
\nonumber
\\
&\mathbb{F}_{60}^{(A)}=\left(
\begin{array}{ccccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{50}{11 \sqrt{39}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{10}{33} \sqrt{\frac{5}{13}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -\frac{15}{22 \sqrt{13}} & \frac{35 \sqrt{\frac{7}{13}}}{66} & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{10}{33} \sqrt{\frac{5}{13}} & \frac{35 \sqrt{\frac{7}{13}}}{66} & -\frac{5}{6 \sqrt{13}} & 0 & 0 \\
 0 & 0 & 0 & -\frac{50}{11 \sqrt{39}} & 0 & 0 & 0 & \frac{25}{33 \sqrt{13}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{5}{33 \sqrt{13}} \\
\end{array}
\right),
\nonumber
\\
&\mathbb{F}_{62}^{(A)}=\left(
\begin{array}{ccccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{40}{33}  \sqrt{\frac{7}{13}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{20 \sqrt{\frac{35}{39}}}{33} & -\frac{10}{33 \sqrt{39}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{140}{33 \sqrt{39}} & \frac{5 \sqrt{\frac{35}{39}}}{33} \\
 0 & 0 & 0 & \frac{40 \sqrt{\frac{7}{13}}}{33} & 0 & 0 & 0 & 0 & -\frac{5}{11}  \sqrt{\frac{5}{39}} \\
 0 & 0 & 0 & 0 & -\frac{20}{33} \sqrt{\frac{35}{39}} & \frac{140}{33 \sqrt{39}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{10}{33 \sqrt{39}} & -\frac{5}{33}  \sqrt{\frac{35}{39}} & \frac{5 \sqrt{\frac{5}{39}}}{11} & 0 & 0 \\
\end{array}
\right),
\nonumber
\\
&\mathbb{F}_{64}^{(A)}=\left(
\begin{array}{ccccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{10 }{11} \sqrt{\frac{10}{39}} \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{10 \sqrt{\frac{70}{13}}}{33} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -\frac{15}{11} \sqrt{\frac{7}{26}} & -\frac{35}{33 \sqrt{26}} & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{10 \sqrt{\frac{70}{13}}}{33} & -\frac{35}{33 \sqrt{26}} & -\frac{5}{11} \sqrt{\frac{7}{26}} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{5}{11}  \sqrt{\frac{10}{13}} \\
 0 & 0 & 0 & -\frac{10 }{11} \sqrt{\frac{10}{39}} & 0 & 0 & 0 & -\frac{5}{11}  \sqrt{\frac{10}{13}} & 0 \\
\end{array}
\right),
\nonumber
\end{align}
\begin{align}
&\hspace{1.1cm}\mathbb{F}_{66}^{(A)}=\left(
\begin{array}{ccccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 10 \sqrt{\frac{5}{429}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 5 \sqrt{\frac{7}{429}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{5}{\sqrt{429}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -10 \sqrt{\frac{5}{429}} & -5 \sqrt{\frac{7}{429}} & -\frac{5}{\sqrt{429}} & 0 & 0 \\
\end{array}
\right),
\nonumber
\\
&\hspace{1cm}{\mathbb{M}}^{(A)}=
\left(
\begin{array}{ccccccccc}
 \mathcal{M}_{0,P}^{-1} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{\mathcal{M}_{2,F}}{\det\mathcal{M}_{2}} & 0 & -\frac{\mathcal{M}_{2,PF}}{\det\mathcal{M}_{2}} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{\mathcal{M}_{2,F}}{\det\mathcal{M}_{2}} & 0 & -\frac{\mathcal{M}_{2,PF}}{\det\mathcal{M}_{2}} & 0 & 0 & 0 & 0 \\
 0 & -\frac{\mathcal{M}_{2,PF}}{\det\mathcal{M}_{2}} & 0 & \frac{\mathcal{M}_{2,P}}{\det\mathcal{M}_{2}} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{\mathcal{M}_{2,PF}}{\det\mathcal{M}_{2}} & 0 & \frac{\mathcal{M}_{2,P}}{\det\mathcal{M}_{2}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \mathcal{M}_{3,F}^{-1} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \mathcal{M}_{4,F}^{-1} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mathcal{M}_{4,F}^{-1} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \mathcal{M}_{4,F}^{-1} \\
\end{array}
\right).
\label{IV110A}
\\
&B_1:\hspace{.5cm}\mathbb{F}_{00}^{(B_1)}=\textbf{I}_{7},\hspace{.5cm}
\mathbb{F}_{20}^{(B_1)}=\left(
\begin{array}{ccccccc}
 -\frac{1}{\sqrt{5}} & 0 & 0 & 3 \sqrt{\frac{2}{35}} & 0 & 0 & 0 \\
 0 & -\frac{1}{\sqrt{5}} & \frac{\sqrt{\frac{6}{5}}}{7} & 0 & -\sqrt{\frac{3}{14}} & 0 & \frac{3 \sqrt{\frac{3}{2}}}{7} \\
 0 & \frac{\sqrt{\frac{6}{5}}}{7} & -\frac{8}{7 \sqrt{5}} & 0 & -\frac{1}{\sqrt{7}} & 0 & -\frac{1}{21} \\
 3 \sqrt{\frac{2}{35}} & 0 & 0 & \frac{1}{\sqrt{5}} & 0 & 0 & 0 \\
 0 & -\sqrt{\frac{3}{14}} & -\frac{1}{\sqrt{7}} & 0 & 0 & 0 & -\frac{\sqrt{\frac{5}{7}}}{3} \\
 0 & 0 & 0 & 0 & 0 & -\frac{\sqrt{5}}{3} & 0 \\
 0 & \frac{3 \sqrt{\frac{3}{2}}}{7} & -\frac{1}{21} & 0 & -\frac{\sqrt{\frac{5}{7}}}{3} & 0 & \frac{2 \sqrt{5}}{21} \\
\end{array}
\right),
\nonumber
\\
&\hspace{1cm}\mathbb{F}_{22}^{(B_1)}=\left(
\begin{array}{ccccccc}
 0 & \sqrt{\frac{6}{5}} & \frac{2}{\sqrt{5}} & 0 & \frac{2}{\sqrt{7}} & 0 & 0 \\
 -\sqrt{\frac{6}{5}} & 0 & 0 & \sqrt{\frac{3}{35}} & 0 & \frac{3}{\sqrt{7}} & 0 \\
 -\frac{2}{\sqrt{5}} & 0 & 0 & \sqrt{\frac{2}{35}} & 0 & -\frac{\sqrt{\frac{2}{21}}}{3} & 0 \\
 0 & -\sqrt{\frac{3}{35}} & -\sqrt{\frac{2}{35}} & 0 & -\frac{1}{\sqrt{2}} & 0 & \frac{5}{3 \sqrt{14}} \\
 -\frac{2}{\sqrt{7}} & 0 & 0 & \frac{1}{\sqrt{2}} & 0 & \frac{\sqrt{\frac{5}{6}}}{3} & 0 \\
 0 & -\frac{3}{\sqrt{7}} & \frac{\sqrt{\frac{2}{21}}}{3} & 0 & -\frac{\sqrt{\frac{5}{6}}}{3} & 0 & \sqrt{\frac{5}{42}} \\
 0 & 0 & 0 & -\frac{5}{3 \sqrt{14}} & 0 & -\sqrt{\frac{5}{42}} & 0 \\
\end{array}
\right),
\nonumber
\end{align}
\begin{align}
&\hspace{.5cm}
\mathbb{F}_{40}^{(B_1)}=\left(
\begin{array}{ccccccc}
 0 & 0 & 0 & -\sqrt{\frac{2}{7}} & 0 & 0 & 0 \\
 0 & 0 & -\frac{\sqrt{\frac{2}{3}}}{7} & 0 & \sqrt{\frac{5}{42}} & 0 & -\frac{\sqrt{\frac{15}{2}}}{7} \\
 0 & -\frac{\sqrt{\frac{2}{3}}}{7} & \frac{1}{21} & 0 & \frac{\sqrt{\frac{5}{7}}}{3} & 0 & \frac{9 \sqrt{5}}{77} \\
 -\sqrt{\frac{2}{7}} & 0 & 0 & \frac{1}{11} & 0 & 0 & 0 \\
 0 & \sqrt{\frac{5}{42}} & \frac{\sqrt{\frac{5}{7}}}{3} & 0 & -\frac{7}{66} & 0 & -\frac{15}{22 \sqrt{7}} \\
 0 & 0 & 0 & 0 & 0 & \frac{3}{11} & 0 \\
 0 & -\frac{\sqrt{\frac{15}{2}}}{7} & \frac{9 \sqrt{5}}{77} & 0 & -\frac{15}{22 \sqrt{7}} & 0 & -\frac{3}{14} \\
\end{array}
\right),
\nonumber
\\
&\hspace{.5cm}\mathbb{F}_{42}^{(B_1)}=\left(
\begin{array}{ccccccc}
 0 & 0 & 0 & 0 & -\sqrt{\frac{3}{7}} & 0 & \frac{1}{\sqrt{3}} \\
 0 & 0 & 0 & -\sqrt{\frac{5}{7}} & 0 & -\frac{1}{\sqrt{21}} & 0 \\
 0 & 0 & 0 & -\sqrt{\frac{10}{21}} & 0 & \frac{3 \sqrt{\frac{2}{7}}}{11} & 0 \\
 0 & \sqrt{\frac{5}{7}} & \sqrt{\frac{10}{21}} & 0 & -\frac{1}{11 \sqrt{6}} & 0 & \frac{13 \sqrt{\frac{3}{14}}}{11} \\
 \sqrt{\frac{3}{7}} & 0 & 0 & \frac{1}{11 \sqrt{6}} & 0 & -\frac{3}{11} \sqrt{\frac{5}{2}} & 0 \\
 0 & \frac{1}{\sqrt{21}} & -\frac{3}{11}  \sqrt{\frac{2}{7}} & 0 & \frac{3 \sqrt{\frac{5}{2}}}{11} & 0 & -\frac{9}{11}  \sqrt{\frac{5}{14}} \\
 -\frac{1}{\sqrt{3}} & 0 & 0 & -\frac{13}{11} \sqrt{\frac{3}{14}} & 0 & \frac{9 \sqrt{\frac{5}{14}}}{11} & 0 \\
\end{array}
\right),
\nonumber
\\
&\hspace{.5cm}\mathbb{F}_{44}^{(B_1)}=\left(
\begin{array}{ccccccc}
 0 & 0 & 0 & 0 & 0 & \frac{2}{\sqrt{3}} & 0 \\
 0 & 0 & -2 \sqrt{\frac{5}{21}} & 0 & -\frac{1}{\sqrt{3}} & 0 & -\frac{1}{\sqrt{21}} \\
 0 & -2 \sqrt{\frac{5}{21}} & \frac{\sqrt{\frac{10}{7}}}{3} & 0 & -\frac{\sqrt{2}}{3} & 0 & \frac{3 \sqrt{\frac{2}{7}}}{11} \\
 0 & 0 & 0 & 0 & 0 & -\frac{\sqrt{42}}{11} & 0 \\
 0 & -\frac{1}{\sqrt{3}} & -\frac{\sqrt{2}}{3} & 0 & -\frac{\sqrt{\frac{35}{2}}}{33} & 0 & \frac{3 \sqrt{\frac{5}{2}}}{11} \\
 \frac{2}{\sqrt{3}} & 0 & 0 & -\frac{\sqrt{42}}{11} & 0 & 0 & 0 \\
 0 & -\frac{1}{\sqrt{21}} & \frac{3 \sqrt{\frac{2}{7}}}{11} & 0 & \frac{3 \sqrt{\frac{5}{2}}}{11} & 0 & \frac{9 \sqrt{\frac{5}{14}}}{11} \\
\end{array}
\right),
\nonumber
\\
&\hspace{.5cm}\mathbb{F}_{60}^{(B_1)}=\left(
\begin{array}{ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{10}{33} \sqrt{\frac{5}{13}} \\
 0 & 0 & 0 & -\frac{25}{11 \sqrt{13}} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{15}{22 \sqrt{13}} & 0 & \frac{35 \sqrt{\frac{7}{13}}}{66} \\
 0 & 0 & 0 & 0 & 0 & -\frac{5}{33 \sqrt{13}} & 0 \\
 0 & 0 & -\frac{10}{33} \sqrt{\frac{5}{13}} & 0 & \frac{35 \sqrt{\frac{7}{13}}}{66} & 0 & -\frac{5}{6 \sqrt{13}} \\
\end{array}
\right),
\nonumber
\end{align}
\begin{align}
&\hspace{1cm}\mathbb{F}_{62}^{(B_1)}=\left(
\begin{array}{ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -\frac{10}{33 \sqrt{39}} & 0 \\
 0 & 0 & 0 & 0 & -\frac{10}{11} \sqrt{\frac{7}{13}} & 0 & \frac{70}{33 \sqrt{13}} \\
 0 & 0 & 0 & \frac{10 \sqrt{\frac{7}{13}}}{11} & 0 & \frac{5 \sqrt{\frac{35}{39}}}{33} & 0 \\
 0 & 0 & \frac{10}{33 \sqrt{39}} & 0 & -\frac{5}{33}  \sqrt{\frac{35}{39}} & 0 & \frac{5 \sqrt{\frac{5}{39}}}{11} \\
 0 & 0 & 0 & -\frac{70}{33 \sqrt{13}} & 0 & -\frac{5}{11}  \sqrt{\frac{5}{39}} & 0 \\
\end{array}
\right),
\nonumber
\\
&\hspace{1cm}\mathbb{F}_{64}^{(B_1)}=\left(
\begin{array}{ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{10}{33} \sqrt{\frac{70}{13}} \\
 0 & 0 & 0 & 0 & 0 & \frac{5 \sqrt{\frac{70}{39}}}{11} & 0 \\
 0 & 0 & 0 & 0 & \frac{15 \sqrt{\frac{7}{26}}}{11} & 0 & \frac{35}{33 \sqrt{26}} \\
 0 & 0 & 0 & \frac{5 \sqrt{\frac{70}{39}}}{11} & 0 & 0 & 0 \\
 0 & 0 & -\frac{10}{33} \sqrt{\frac{70}{13}} & 0 & \frac{35}{33 \sqrt{26}} & 0 & \frac{5 \sqrt{\frac{7}{26}}}{11} \\
\end{array}
\right),
\nonumber\
\\
&\hspace{1cm}\mathbb{F}_{66}^{(B_1)}=\left(
\begin{array}{ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -10 \sqrt{\frac{5}{429}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -5 \sqrt{\frac{7}{429}} & 0 \\
 0 & 0 & 10 \sqrt{\frac{5}{429}} & 0 & 5 \sqrt{\frac{7}{429}} & 0 & \frac{5}{\sqrt{429}} \\
 0 & 0 & 0 & 0 & 0 & -\frac{5}{\sqrt{429}} & 0 \\
\end{array}
\right),
\nonumber
\\
&\hspace{1cm}{\mathbb{M}}^{(B_1)}=
\left(
\begin{array}{ccccccc}
\mathcal{M}_{1,P}^{-1} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{\mathcal{M}_{2,F}}{\det\mathcal{M}_{2}} & -\frac{\mathcal{M}_{2,PF}}{\det\mathcal{M}_{2}} & 0 & 0 & 0 & 0 \\
 0 & -\frac{\mathcal{M}_{2,PF}}{\det\mathcal{M}_{2}} & \frac{\mathcal{M}_{2,P}}{\det\mathcal{M}_{2}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \mathcal{M}_{3,F}^{-1} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \mathcal{M}_{3,F}^{-1} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \mathcal{M}_{4,F}^{-1} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \mathcal{M}_{4,F}^{-1} \\
\end{array}
\right).
\label{IV110B1}
\\
&B_2:\hspace{.5cm}\mathbb{F}_{00}^{(B_2)}=\textbf{I}_{7},\hspace{.5cm}
\mathbb{F}_{20}^{(B_2)}=\left(
\begin{array}{ccccccc}
 \frac{1}{2 \sqrt{5}} & -\frac{3}{2 \sqrt{5}} & -\sqrt{\frac{3}{10}} & 2 \sqrt{\frac{3}{35}} & 0 & 0 & 0 \\
 -\frac{3}{2 \sqrt{5}} & \frac{1}{2 \sqrt{5}} & -\frac{\sqrt{\frac{3}{10}}}{7} & -\sqrt{\frac{3}{35}} & 0 & 0 & \frac{3 \sqrt{3}}{7} \\
 -\sqrt{\frac{3}{10}} & -\frac{\sqrt{\frac{3}{10}}}{7} & \frac{4}{7 \sqrt{5}} & -\sqrt{\frac{2}{35}} & 0 & 0 & -\frac{\sqrt{2}}{21} \\
 2 \sqrt{\frac{3}{35}} & -\sqrt{\frac{3}{35}} & -\sqrt{\frac{2}{35}} & \frac{3}{4 \sqrt{5}} & 0 & 0 & -\frac{5}{12 \sqrt{7}} \\
 0 & 0 & 0 & 0 & -\frac{\sqrt{5}}{4} & -\frac{\sqrt{\frac{5}{3}}}{4} & 0 \\
 0 & 0 & 0 & 0 & -\frac{\sqrt{\frac{5}{3}}}{4} & -\frac{\sqrt{5}}{12} & 0 \\
 0 & \frac{3 \sqrt{3}}{7} & -\frac{\sqrt{2}}{21} & -\frac{5}{12 \sqrt{7}} & 0 & 0 & \frac{17 \sqrt{5}}{84} \\
\end{array}
\right),
\nonumber
\end{align}
\begin{align}
&\hspace{.5cm}\mathbb{F}_{22}^{(B_2)}=\left(
\begin{array}{ccccccc}
 -i \sqrt{\frac{3}{10}} & -i \sqrt{\frac{3}{10}} & -\frac{i}{\sqrt{5}} & -i \sqrt{\frac{2}{35}} & \sqrt{\frac{6}{7}} & 0 & 0 \\
 -i \sqrt{\frac{3}{10}} & -i \sqrt{\frac{3}{10}} & \frac{3 i}{7 \sqrt{5}} & \frac{3 i}{\sqrt{70}} & \sqrt{\frac{3}{14}} & \frac{3}{\sqrt{14}} & \frac{3 i}{7 \sqrt{2}} \\
 -\frac{i}{\sqrt{5}} & \frac{3 i}{7 \sqrt{5}} & \frac{-4i}{7}  \sqrt{\frac{6}{5}} & i \sqrt{\frac{3}{35}} & \frac{1}{\sqrt{7}} & -\frac{1}{3 \sqrt{21}} & -\frac{i}{21 \sqrt{3}} \\
 -i \sqrt{\frac{2}{35}} & \frac{3 i}{\sqrt{70}} & i \sqrt{\frac{3}{35}} & i \sqrt{\frac{3}{10}} & -\frac{1}{2 \sqrt{2}} & \frac{5}{6 \sqrt{6}} & -\frac{5 i}{3 \sqrt{42}} \\
 -\sqrt{\frac{6}{7}} & -\sqrt{\frac{3}{14}} & -\frac{1}{\sqrt{7}} & \frac{1}{2 \sqrt{2}} & 0 & 0 & \frac{\sqrt{\frac{5}{14}}}{6} \\
 0 & -\frac{3}{\sqrt{14}} & \frac{1}{3 \sqrt{21}} & -\frac{5}{6 \sqrt{6}} & 0 & 0 & \frac{\sqrt{\frac{15}{14}}}{2} \\
 0 & \frac{3 i}{7 \sqrt{2}} & -\frac{i}{21 \sqrt{3}} & -\frac{5 i}{3 \sqrt{42}} & -\frac{\sqrt{\frac{5}{14}}}{6} & -\frac{\sqrt{\frac{15}{14}}}{2} & \frac{-5i}{7}  \sqrt{\frac{5}{6}} \\
\end{array}
\right),
\nonumber
\\
&\hspace{.5cm}\mathbb{F}_{40}^{(B_2)}=\left(
\begin{array}{ccccccc}
 0 & 0 & 0 & \frac{\sqrt{\frac{3}{7}}}{2} & 0 & 0 & -\frac{\sqrt{\frac{5}{3}}}{2} \\
 0 & 0 & \frac{4 \sqrt{\frac{2}{3}}}{7} & -\frac{5}{2 \sqrt{21}} & 0 & 0 & \frac{\sqrt{\frac{5}{3}}}{14} \\
 0 & \frac{4 \sqrt{\frac{2}{3}}}{7} & -\frac{4}{21} & -\frac{5}{3 \sqrt{14}} & 0 & 0 & -\frac{3}{77}  \sqrt{\frac{5}{2}} \\
 \frac{\sqrt{\frac{3}{7}}}{2} & -\frac{5}{2 \sqrt{21}} & -\frac{5}{3 \sqrt{14}} & \frac{1}{66} & 0 & 0 & -\frac{9}{22} \sqrt{\frac{5}{7}} \\
 0 & 0 & 0 & 0 & \frac{1}{22} & \frac{5 \sqrt{3}}{22} & 0 \\
 0 & 0 & 0 & 0 & \frac{5 \sqrt{3}}{22} & -\frac{9}{22} & 0 \\
 -\frac{\sqrt{\frac{5}{3}}}{2} & \frac{\sqrt{\frac{5}{3}}}{14} & -\frac{3}{77}  \sqrt{\frac{5}{2}} & -\frac{9}{22} \sqrt{\frac{5}{7}} & 0 & 0 & \frac{27}{154} \\
\end{array}
\right),
\nonumber
\\
&\hspace{.5cm}\mathbb{F}_{42}^{(B_2)}=\left(
\begin{array}{ccccccc}
 0 & 0 & 0 & -\frac{1}{2} i \sqrt{\frac{15}{14}} & \frac{1}{2 \sqrt{14}} & -\frac{\sqrt{\frac{7}{6}}}{2} & -\frac{1}{2} i \sqrt{\frac{3}{2}} \\
 0 & 0 & \frac{4}{7} i \sqrt{\frac{5}{3}} & \frac{1}{2} i \sqrt{\frac{5}{42}} & -\frac{3}{2 \sqrt{14}} & \frac{5}{2 \sqrt{42}} & \frac{-3}{14} i \sqrt{\frac{3}{2}} \\
 0 & \frac{4}{7} i \sqrt{\frac{5}{3}} & -i\frac{2  \sqrt{10}}{21}  & \frac{1}{6} i \sqrt{\frac{5}{7}} & -\frac{\sqrt{\frac{3}{7}}}{2} & -\frac{15}{22 \sqrt{7}} & \frac{27 i}{154} \\
 -\frac{1}{2} i \sqrt{\frac{15}{14}} & \frac{1}{2} i \sqrt{\frac{5}{42}} & \frac{1}{6} i \sqrt{\frac{5}{7}} & \frac{i \sqrt{10}}{33} & \frac{\sqrt{\frac{3}{2}}}{11} & \frac{3}{11 \sqrt{2}} & \frac{-i3}{11}  \sqrt{\frac{2}{7}} \\
 -\frac{1}{2 \sqrt{14}} & \frac{3}{2 \sqrt{14}} & \frac{\sqrt{\frac{3}{7}}}{2} & -\frac{\sqrt{\frac{3}{2}}}{11} & 0 & 0 & -\frac{5}{11} \sqrt{\frac{15}{14}} \\
 \frac{\sqrt{\frac{7}{6}}}{2} & -\frac{5}{2 \sqrt{42}} & \frac{15}{22 \sqrt{7}} & -\frac{3}{11 \sqrt{2}} & 0 & 0 & -\frac{3}{11} \sqrt{\frac{5}{14}} \\
 -\frac{1}{2} i \sqrt{\frac{3}{2}} & \frac{-3}{14} i \sqrt{\frac{3}{2}} & \frac{27 i}{154} & \frac{-3i}{11}  \sqrt{\frac{2}{7}} & \frac{5 \sqrt{\frac{15}{14}}}{11} & \frac{3 \sqrt{\frac{5}{14}}}{11} & -i\frac{9}{77}  \sqrt{10} \\
\end{array}
\right),
\nonumber
\\
&\hspace{.5cm}\mathbb{F}_{44}^{(B_2)}=\left(
\begin{array}{ccccccc}
 0 & 0 & 0 & 0 & -\frac{i}{\sqrt{2}} & -\frac{i}{\sqrt{6}} & 0 \\
 0 & 0 & 0 & 0 & -\frac{i}{\sqrt{2}} & -\frac{i}{\sqrt{6}} & 0 \\
 0 & 0 & 0 & 0 & -\frac{i}{\sqrt{3}} & \frac{3 i}{11} & 0 \\
 0 & 0 & 0 & 0 & -\frac{1}{11} i \sqrt{\frac{7}{6}} & \frac{3}{11} i \sqrt{\frac{7}{2}} & 0 \\
 \frac{i}{\sqrt{2}} & \frac{i}{\sqrt{2}} & \frac{i}{\sqrt{3}} & \frac{1}{11} i \sqrt{\frac{7}{6}} & 0 & 0 & -\frac{1}{11} i \sqrt{\frac{15}{2}} \\
 \frac{i}{\sqrt{6}} & \frac{i}{\sqrt{6}} & -\frac{3 i}{11} & \frac{-3i}{11}  \sqrt{\frac{7}{2}} & 0 & 0 & \frac{-3i}{11}  \sqrt{\frac{5}{2}} \\
 0 & 0 & 0 & 0 & \frac{1}{11} i \sqrt{\frac{15}{2}} & \frac{3}{11} i \sqrt{\frac{5}{2}} & 0 \\
\end{array}
\right),
\nonumber
\end{align}
\begin{align}
&\mathbb{F}_{60}^{(B_2)}=\left(
\begin{array}{ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{20 \sqrt{\frac{10}{13}}}{33} \\
 0 & 0 & 0 & \frac{75}{44 \sqrt{13}} & 0 & 0 & -\frac{35}{132} \sqrt{\frac{35}{13}} \\
 0 & 0 & 0 & 0 & \frac{5}{44 \sqrt{13}} & -\frac{35}{44 \sqrt{39}} & 0 \\
 0 & 0 & 0 & 0 & -\frac{35}{44 \sqrt{39}} & \frac{85}{132 \sqrt{13}} & 0 \\
 0 & 0 & \frac{20 \sqrt{\frac{10}{13}}}{33} & -\frac{35}{132} \sqrt{\frac{35}{13}} & 0 & 0 & -\frac{5}{132 \sqrt{13}} \\
\end{array}
\right),
\nonumber
\\
&\mathbb{F}_{62}^{(B_2)}=\left(
\begin{array}{ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{40 \sqrt{\frac{2}{39}}}{33} & \frac{40}{33} i \sqrt{\frac{14}{39}} \\
 0 & 0 & 0 & \frac{-5i}{22}  \sqrt{\frac{105}{13}} & \frac{5 \sqrt{\frac{7}{13}}}{22} & -\frac{5}{66} \sqrt{\frac{91}{3}} & -\frac{35 i}{66 \sqrt{39}} \\
 0 & 0 & 0 & -\frac{5}{22}  \sqrt{\frac{7}{13}} & 0 & 0 & \frac{35 \sqrt{\frac{5}{13}}}{66} \\
 0 & 0 & -\frac{40}{33} \sqrt{\frac{2}{39}} & \frac{5 \sqrt{\frac{91}{3}}}{66} & 0 & 0 & -\frac{5}{22} \sqrt{\frac{15}{13}} \\
 0 & 0 & \frac{40}{33} i \sqrt{\frac{14}{39}} & -\frac{35 i}{66 \sqrt{39}} & -\frac{35}{66} \sqrt{\frac{5}{13}} & \frac{5 \sqrt{\frac{15}{13}}}{22} & \frac{-5i}{22}  \sqrt{\frac{35}{39}} \\
\end{array}
\right),
\nonumber
\\
&\mathbb{F}_{64}^{(B_2)}=\left(
\begin{array}{ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{40}{33} i \sqrt{\frac{5}{13}} & 0 \\
 0 & 0 & 0 & 0 & \frac{-5i}{22}  \sqrt{\frac{105}{26}} & \frac{25}{66} i \sqrt{\frac{35}{26}} & 0 \\
 0 & 0 & 0 & \frac{5}{22} i \sqrt{\frac{105}{26}} & 0 & 0 & \frac{35}{22} i \sqrt{\frac{3}{26}} \\
 0 & 0 & -i\frac{40}{33}  \sqrt{\frac{5}{13}} & \frac{-25i}{66}  \sqrt{\frac{35}{26}} & 0 & 0 & -\frac{5 i}{22 \sqrt{26}} \\
 0 & 0 & 0 & 0 & \frac{-35i}{22} \sqrt{\frac{3}{26}} & \frac{5 i}{22 \sqrt{26}} & 0 \\
\end{array}
\right),
\nonumber
\\
&\mathbb{F}_{66}^{(B_2)}=\left(
\begin{array}{ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{5}{2} i \sqrt{\frac{21}{143}} & \frac{5}{2} i \sqrt{\frac{7}{143}} & 0 \\
 0 & 0 & 0 & 0 & \frac{5}{2} i \sqrt{\frac{7}{143}} & \frac{5}{2} i \sqrt{\frac{7}{429}} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right),
\nonumber
\\
&{\mathbb{M}}^{(B_2)}=\left(
\begin{array}{ccccccc}
\mathcal{M}_{1,P}^{-1} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{\mathcal{M}_{2,F}}{\det\mathcal{M}_{2}} & -\frac{\mathcal{M}_{2,PF}}{\det\mathcal{M}_{2}} & 0 & 0 & 0 & 0 \\
 0 & -\frac{\mathcal{M}_{2,PF}}{\det\mathcal{M}_{2}} & \frac{\mathcal{M}_{2,P}}{\det\mathcal{M}_{2}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \mathcal{M}_{3,F}^{-1} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \mathcal{M}_{3,F}^{-1} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \mathcal{M}_{4,F}^{-1} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \mathcal{M}_{4,F}^{-1} \\
\end{array}
\right).
\label{IV110B2}
\end{align}
\begin{align}
&B_3:\hspace{.5cm}\mathbb{F}_{00}^{(B_3)}=\textbf{I}_{7},\hspace{.5cm}
\mathbb{F}_{20}^{(B_3)}=\left(
\begin{array}{ccccccc}
 \frac{1}{2 \sqrt{5}} & -\frac{3}{2 \sqrt{5}} & -\sqrt{\frac{3}{10}} & 0 & 2 \sqrt{\frac{3}{35}} & 0 & 0 \\
 -\frac{3}{2 \sqrt{5}} & \frac{1}{2 \sqrt{5}} & -\frac{\sqrt{\frac{3}{10}}}{7} & 0 & -\sqrt{\frac{3}{35}} & \frac{3 \sqrt{3}}{7} & 0 \\
 -\sqrt{\frac{3}{10}} & -\frac{\sqrt{\frac{3}{10}}}{7} & \frac{4}{7 \sqrt{5}} & 0 & -\sqrt{\frac{2}{35}} & -\frac{\sqrt{2}}{21} & 0 \\
 0 & 0 & 0 & -\frac{\sqrt{5}}{4} & 0 & 0 & -\frac{\sqrt{\frac{5}{3}}}{4} \\
 2 \sqrt{\frac{3}{35}} & -\sqrt{\frac{3}{35}} & -\sqrt{\frac{2}{35}} & 0 & \frac{3}{4 \sqrt{5}} & -\frac{5}{12 \sqrt{7}} & 0 \\
 0 & \frac{3 \sqrt{3}}{7} & -\frac{\sqrt{2}}{21} & 0 & -\frac{5}{12 \sqrt{7}} & \frac{17 \sqrt{5}}{84} & 0 \\
 0 & 0 & 0 & -\frac{\sqrt{\frac{5}{3}}}{4} & 0 & 0 & -\frac{\sqrt{5}}{12} \\
\end{array}
\right),
\nonumber
\\
&\hspace{1.2cm}
\mathbb{F}_{22}^{(B_3)}=\left(
\begin{array}{ccccccc}
 i \sqrt{\frac{3}{10}} & i \sqrt{\frac{3}{10}} & \frac{i}{\sqrt{5}} & \sqrt{\frac{6}{7}} & i \sqrt{\frac{2}{35}} & 0 & 0 \\
 i \sqrt{\frac{3}{10}} & i \sqrt{\frac{3}{10}} & -\frac{3 i}{7 \sqrt{5}} & \sqrt{\frac{3}{14}} & -\frac{3 i}{\sqrt{70}} & -\frac{3 i}{7 \sqrt{2}} & \frac{3}{\sqrt{14}} \\
 \frac{i}{\sqrt{5}} & -\frac{3 i}{7 \sqrt{5}} & \frac{4}{7} i \sqrt{\frac{6}{5}} & \frac{1}{\sqrt{7}} & -i \sqrt{\frac{3}{35}} & \frac{i}{21 \sqrt{3}} & -\frac{1}{3 \sqrt{21}} \\
 -\sqrt{\frac{6}{7}} & -\sqrt{\frac{3}{14}} & -\frac{1}{\sqrt{7}} & 0 & \frac{1}{2 \sqrt{2}} & \frac{\sqrt{\frac{5}{14}}}{6} & 0 \\
 i \sqrt{\frac{2}{35}} & -\frac{3 i}{\sqrt{70}} & -i \sqrt{\frac{3}{35}} & -\frac{1}{2 \sqrt{2}} & -i \sqrt{\frac{3}{10}} & \frac{5 i}{3 \sqrt{42}} & \frac{5}{6 \sqrt{6}} \\
 0 & -\frac{3 i}{7 \sqrt{2}} & \frac{i}{21 \sqrt{3}} & -\frac{\sqrt{\frac{5}{14}}}{6} & \frac{5 i}{3 \sqrt{42}} & \frac{5}{7} i \sqrt{\frac{5}{6}} & -\frac{\sqrt{\frac{15}{14}}}{2} \\
 0 & -\frac{3}{\sqrt{14}} & \frac{1}{3 \sqrt{21}} & 0 & -\frac{5}{6 \sqrt{6}} & \frac{\sqrt{\frac{15}{14}}}{2} & 0 \\
\end{array}
\right),
\nonumber
\\
&\hspace{1.2cm}\mathbb{F}_{40}^{(B_3)}=\left(
\begin{array}{ccccccc}
 0 & 0 & 0 & 0 & \frac{\sqrt{\frac{3}{7}}}{2} & -\frac{\sqrt{\frac{5}{3}}}{2} & 0 \\
 0 & 0 & \frac{4 \sqrt{\frac{2}{3}}}{7} & 0 & -\frac{5}{2 \sqrt{21}} & \frac{\sqrt{\frac{5}{3}}}{14} & 0 \\
 0 & \frac{4 \sqrt{\frac{2}{3}}}{7} & -\frac{4}{21} & 0 & -\frac{5}{3 \sqrt{14}} & -\frac{3}{77}  \sqrt{\frac{5}{2}} & 0 \\
 0 & 0 & 0 & \frac{1}{22} & 0 & 0 & \frac{5 \sqrt{3}}{22} \\
 \frac{\sqrt{\frac{3}{7}}}{2} & -\frac{5}{2 \sqrt{21}} & -\frac{5}{3 \sqrt{14}} & 0 & \frac{1}{66} & -\frac{9}{22} \sqrt{\frac{5}{7}} & 0 \\
 -\frac{\sqrt{\frac{5}{3}}}{2} & \frac{\sqrt{\frac{5}{3}}}{14} & -\frac{3}{77}  \sqrt{\frac{5}{2}} & 0 & -\frac{9}{22} \sqrt{\frac{5}{7}} & \frac{27}{154} & 0 \\
 0 & 0 & 0 & \frac{5 \sqrt{3}}{22} & 0 & 0 & -\frac{9}{22} \\
\end{array}
\right),
\nonumber
\\
&\hspace{1.2cm}\mathbb{F}_{42}^{(B_3)}=\left(
\begin{array}{ccccccc}
 0 & 0 & 0 & \frac{1}{2 \sqrt{14}} & \frac{1}{2} i \sqrt{\frac{15}{14}} & \frac{1}{2} i \sqrt{\frac{3}{2}} & -\frac{\sqrt{\frac{7}{6}}}{2} \\
 0 & 0 & \frac{-4i}{7}  \sqrt{\frac{5}{3}} & -\frac{3}{2 \sqrt{14}} & -\frac{1}{2} i \sqrt{\frac{5}{42}} & \frac{3}{14} i \sqrt{\frac{3}{2}} & \frac{5}{2 \sqrt{42}} \\
 0 & \frac{-4i}{7}  \sqrt{\frac{5}{3}} & \frac{2 i \sqrt{10}}{21} & -\frac{\sqrt{\frac{3}{7}}}{2} & -\frac{1}{6} i \sqrt{\frac{5}{7}} & -i\frac{27}{154}  & -\frac{15}{22 \sqrt{7}} \\
 -\frac{1}{2 \sqrt{14}} & \frac{3}{2 \sqrt{14}} & \frac{\sqrt{\frac{3}{7}}}{2} & 0 & -\frac{\sqrt{\frac{3}{2}}}{11} & -\frac{5}{11} \sqrt{\frac{15}{14}} & 0 \\
 \frac{1}{2} i \sqrt{\frac{15}{14}} & -\frac{1}{2} i \sqrt{\frac{5}{42}} & -\frac{1}{6} i \sqrt{\frac{5}{7}} & \frac{\sqrt{\frac{3}{2}}}{11} & -\frac{i \sqrt{10}}{33} & \frac{3}{11} i \sqrt{\frac{2}{7}} & \frac{3}{11 \sqrt{2}} \\
 \frac{1}{2} i \sqrt{\frac{3}{2}} & \frac{3}{14} i \sqrt{\frac{3}{2}} & -i\frac{27}{154}  & \frac{5 \sqrt{\frac{15}{14}}}{11} & \frac{3}{11} i \sqrt{\frac{2}{7}} & \frac{9 i \sqrt{10}}{77} & \frac{3 \sqrt{\frac{5}{14}}}{11} \\
 \frac{\sqrt{\frac{7}{6}}}{2} & -\frac{5}{2 \sqrt{42}} & \frac{15}{22 \sqrt{7}} & 0 & -\frac{3}{11 \sqrt{2}} & -\frac{3}{11} \sqrt{\frac{5}{14}} & 0 \\
\end{array}
\right),
\nonumber
\end{align}
\begin{align}
&\mathbb{F}_{44}^{(B_3)}=\left(
\begin{array}{ccccccc}
 0 & 0 & 0 & \frac{i}{\sqrt{2}} & 0 & 0 & \frac{i}{\sqrt{6}} \\
 0 & 0 & 0 & \frac{i}{\sqrt{2}} & 0 & 0 & \frac{i}{\sqrt{6}} \\
 0 & 0 & 0 & \frac{i}{\sqrt{3}} & 0 & 0 & -i\frac{3}{11} \\
 -\frac{i}{\sqrt{2}} & -\frac{i}{\sqrt{2}} & -\frac{i}{\sqrt{3}} & 0 & -\frac{1}{11} i \sqrt{\frac{7}{6}} & \frac{1}{11} i \sqrt{\frac{15}{2}} & 0 \\
 0 & 0 & 0 & \frac{1}{11} i \sqrt{\frac{7}{6}} & 0 & 0 & \frac{-3i}{11}  \sqrt{\frac{7}{2}} \\
 0 & 0 & 0 & -\frac{1}{11} i \sqrt{\frac{15}{2}} & 0 & 0 & \frac{-3i}{11}  \sqrt{\frac{5}{2}} \\
 -\frac{i}{\sqrt{6}} & -\frac{i}{\sqrt{6}} & \frac{3 i}{11} & 0 & \frac{3}{11} i \sqrt{\frac{7}{2}} & \frac{3}{11} i \sqrt{\frac{5}{2}} & 0 \\
\end{array}
\right)
\nonumber
\\
&\mathbb{F}_{60}^{(B_3)}=\left(
\begin{array}{ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{20 \sqrt{\frac{10}{13}}}{33} & 0 \\
 0 & 0 & 0 & \frac{5}{44 \sqrt{13}} & 0 & 0 & -\frac{35}{44 \sqrt{39}} \\
 0 & 0 & 0 & 0 & \frac{75}{44 \sqrt{13}} & -\frac{35}{132} \sqrt{\frac{35}{13}} & 0 \\
 0 & 0 & \frac{20 \sqrt{\frac{10}{13}}}{33} & 0 & -\frac{35}{132} \sqrt{\frac{35}{13}} & -\frac{5}{132 \sqrt{13}} & 0 \\
 0 & 0 & 0 & -\frac{35}{44 \sqrt{39}} & 0 & 0 & \frac{85}{132 \sqrt{13}} \\
\end{array}
\right),
\nonumber
\\
&\mathbb{F}_{62}^{(B_3)}=\left(
\begin{array}{ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -i\frac{40}{33}  \sqrt{\frac{14}{39}} & \frac{40 \sqrt{\frac{2}{39}}}{33} \\
 0 & 0 & 0 & 0 & -\frac{5}{22}  \sqrt{\frac{7}{13}} & \frac{35 \sqrt{\frac{5}{13}}}{66} & 0 \\
 0 & 0 & 0 & \frac{5 \sqrt{\frac{7}{13}}}{22} & \frac{5}{22} i \sqrt{\frac{105}{13}} & \frac{35 i}{66 \sqrt{39}} & -\frac{5}{66} \sqrt{\frac{91}{3}} \\
 0 & 0 & -i\frac{40}{33}  \sqrt{\frac{14}{39}} & -\frac{35}{66}  \sqrt{\frac{5}{13}}& \frac{35 i}{66 \sqrt{39}} & \frac{5}{22} i \sqrt{\frac{35}{39}} & \frac{5 \sqrt{\frac{15}{13}}}{22} \\
 0 & 0 & -\frac{40 }{33} \sqrt{\frac{2}{39}} & 0 & \frac{5 \sqrt{\frac{91}{3}}}{66} & -\frac{5}{22}   \sqrt{\frac{15}{13}} & 0 \\
\end{array}
\right),
\nonumber
\\
&\mathbb{F}_{64}^{(B_3)}=\left(
\begin{array}{ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -i\frac{40}{33}  \sqrt{\frac{5}{13}} \\
 0 & 0 & 0 & 0 & \frac{-5i}{22}  \sqrt{\frac{105}{26}} & \frac{-35i}{22} \sqrt{\frac{3}{26}} & 0 \\
 0 & 0 & 0 & \frac{5}{22} i \sqrt{\frac{105}{26}} & 0 & 0 & \frac{-25i}{66}  \sqrt{\frac{35}{26}} \\
 0 & 0 & 0 & \frac{35}{22} i \sqrt{\frac{3}{26}} & 0 & 0 & -\frac{5 i}{22 \sqrt{26}} \\
 0 & 0 & \frac{40}{33} i \sqrt{\frac{5}{13}} & 0 & \frac{25}{66} i \sqrt{\frac{35}{26}} & \frac{5 i}{22 \sqrt{26}} & 0 \\
\end{array}
\right),
\nonumber
\\
&\mathbb{F}_{66}^{(B_3)}=\left(
\begin{array}{ccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \frac{-5i}{2}  \sqrt{\frac{21}{143}} & 0 & 0 & \frac{-5i}{2}  \sqrt{\frac{7}{143}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \frac{-5i}{2}  \sqrt{\frac{7}{143}} & 0 & 0 & \frac{-5i}{2}  \sqrt{\frac{7}{429}} \\
\end{array}
\right),
\nonumber
\end{align}
\begin{align}
&\hspace{-.1cm}{\mathbb{M}}^{(B_3)}=
\left(
\begin{array}{ccccccc}
\mathcal{M}_{1,P}^{-1} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{\mathcal{M}_{2,F}}{\det\mathcal{M}_{2}} & -\frac{\mathcal{M}_{2,PF}}{\det\mathcal{M}_{2}} & 0 & 0 & 0 & 0 \\
 0 & -\frac{\mathcal{M}_{2,PF}}{\det\mathcal{M}_{2}} & \frac{\mathcal{M}_{2,P}}{\det\mathcal{M}_{2}} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \mathcal{M}_{3,F}^{-1} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \mathcal{M}_{3,F}^{-1} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \mathcal{M}_{4,F}^{-1} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \mathcal{M}_{4,F}^{-1} \\
\end{array}
